Watching the watchers: bias and vulnerability in remote proctoring software

Educators are rapidly switching to remote proctoring and examination software for their testing needs, both due to the COVID-19 pandemic and the expanding virtualization of the education sector. State boards are increasingly utilizing these software for high stakes legal and medical licensing exams. Three key concerns arise with the use of these complex software: exam integrity, exam procedural fairness, and exam-taker security and privacy. We conduct the first technical analysis of each of these concerns through a case study of four primary proctoring suites used in U.S. law school and state attorney licensing exams. We reverse engineer these proctoring suites and find that despite promises of high-security, all their anti-cheating measures can be trivially bypassed and can pose significant user security risks. We evaluate current facial recognition classifiers alongside the classifier used by Examplify, the legal exam proctoring suite with the largest market share, to ascertain their accuracy and determine whether faces with certain skin tones are more readily flagged for cheating. Finally, we offer recommendations to improve the integrity and fairness of the remotely proctored exam experience.

==> tables/fnmrFacialRotation.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{figure}
\centering
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Facial Tilt (\textdegree{})},
xtick={-90,-75,-60,-45,-30,-15,0,15,30,45,60,75,90},
xmajorgrids,
xmin=-99, xmax=99,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={False Non-Match Rate (\%)},
ymajorgrids,
ymin=0, ymax=100,
tick label style={font=\scriptsize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
ytick style={color=black},
ylabel shift = -7 pt
]
\addplot [semithick, color0]
table {%
-90 72.633
-75 72.387
-60 69.189
-45 44.598
-30 21.384
-15 8.974
0 0
15 7.184
30 19.101
45 46.881
60 69.045
75 73.087
90 73.023
};
\addlegendentry{Facenet}
\addplot [semithick, color1]
table {%
-90 34.726
-75 49.356
-60 44.002
-45 17.319
-30 6.205
-15 4.495
0 0
15 3.166
30 4.964
45 22.212
60 40.986
75 36.651
90 44.749
};
\addlegendentry{VGG-Face}
\addplot [semithick, color2]
table {%
-90 71.758
-75 50.366
-60 57.391
-45 36.046
-30 10.557
-15 5.02
0 0
15 4.24
30 9.889
45 42.466
60 49.547
75 63.325
90 72.633
};
\addlegendentry{OpenFace}
\addplot [semithick, color3]
table {%
-90 90.724
-75 89.976
-60 85.394
-45 52.705
-30 19.125
-15 9.857
0 0
15 7.462
30 19.204
45 58.075
60 85.147
75 89.865
90 90.692
};
\addlegendentry{ArcFace}
\addplot [semithick, color4]
table {%
-90 79.785
-75 31.766
-60 7.303
-45 1.615
-30 2.761
-15 0.843
0 0
15 1.249
30 5.8
45 2.8
60 9.475
75 42.259
90 79.268
};
\addlegendentry{FaceAPI}
\end{axis}

\end{tikzpicture}
\caption{False Non Match Rate (FNMR) of subjects at various facial rotations ranging from -90\textdegree{} to 90\textdegree{} from the camera across various classifiers..}
\label{fig:facialrotation}
\end{figure}
